Exact Large Deviation Functional of a Stationary Open Driven Diffusive System: The Asymmetric Exclusion Process

We consider the asymmetric exclusion process (ASEP) in one dimension on sites $i = 1,..., N$, in contact at sites $i=1$ and $i=N$ with infinite particle reservoirs at densities $\rho_a$ and $\rho_b$. As $\rho_a$ and $\rho_b$ are varied, the typical macroscopic steady state density profile $\bar \rho(x)$, $x\in[a,b]$, obtained in the limit $N=L(b-a)\to\infty$, exhibits shocks and phase transitions. Here we derive an exact asymptotic expression for the probability of observing an arbitrary macroscopic profile $\rho(x)$: $P_N(\{\rho(x)\})\sim\exp[-L{\cal F}_{[a,b]}(\{\rho(x)\});\rho_a,\rho_b]$, so that ${\cal F}$ is the large deviation functional, a quantity similar to the free energy of equilibrium systems. We find, as in the symmetric, purely diffusive case $q=1$ (treated in an earlier work), that $\cal F$ is in general a non-local functional of $\rho(x)$. Unlike the symmetric case, however, the asymmetric case exhibits ranges of the parameters for which ${\cal F}(\{\rho(x)\})$ is not convex and others for which ${\cal F}(\{\rho(x)\})$ has discontinuities in its second derivatives at $\rho(x) = \bar{\rho}(x)$; the fluctuations near $\bar{\rho}(x)$ are then non-Gaussian and cannot be calculated from the large deviation function.

==> phplane.tex <==
\hbox to \hsize{\hss
 \beginpicture
 \setcoordinatesystem units <3.0truein,3.0truein> point at 0 0
 \setplotarea x from 0.0 to  1.0, y from 0.0 to  1.0
 \plotsymbolspacing=0.1pt
 \setlinear
 \plot  0 0 1 0 1 1 0 1 0 0 /
 \arrow <10pt> [0.2,0.6] from 0.2 1.03 to 0.15 0.85
 \put {\dlsbig S} [b] at 0.22 1.04
 \setplotsymbol ({.})
 \setdashes
 \plot 0.004 0.004 0.996 0.996 /
 \setsolid
 \plot 0.998 0.5 0.5 0.5 0.5 0.002 /
 \setplotsymbol ({\bigsym .})
 \plot 0.005 0.995 0.5 0.5 /
% \plot 0.005 0.995 0.21 0.79 /
% \plot 0.29 0.71 0.5 0.5 /
% \put {\dlsbig F} [b] at 0.25 0.75
 \put {\dlsbig A\lower5pt\hbox{\dlsmed1}} at 0.2 0.55
 \put {$\rhob=\rho_a$} at 0.2 0.42
 \put {{\dlsbig A\lower5pt\hbox{\dlsmed2}}} at 0.37 0.25
 \put {$\rhob=\rho_a$} at 0.37 0.12
 \put {\dlsbig B\lower5pt\hbox{\dlsmed1}} at 0.5 0.8
 \put {$\rhob=\rho_b$} at 0.5 0.70
 \put {{\dlsbig B\hskip1pt\lower5pt\hbox{\dlsmed2}}} at 0.84 0.7
 \put {$\rhob=\rho_b$} at 0.84 0.60
 \put {\dlsbig C} at 0.75 0.3
 \put {$\rhob={1\over2}$} at 0.75 0.17
 \put {0} [t] at 0 -0.03
 \put {1} [t] at 1 -0.03
 \put {0} [r] at -0.03 0
 \put {1} [r] at -0.03 1
 \put {$\rho_a$} [t] at 0.6 -0.06
 \put {$\rho_b$} [t] at -0.06 0.6
 \endpicture
 \hss}

 \bigskip
 
\caption{The phase diagram of the open ASEP\label{fig1}}



